Trajectory Planning for Automated Driving using Target Funnels

Self-driving vehicles rely on sensory input to monitor their surroundings and continuously adapt to the most likely future road course. Predictive trajectory planning is based on snapshots of the (uncertain) road course as a key input. Under noisy perception data, estimates of the road course can vary significantly, leading to indecisive and erratic steering behavior. To overcome this issue, this paper introduces a predictive trajectory planning algorithm with a novel objective function: instead of targeting a single reference trajectory based on the most likely road course, tracking a series of target reference sets, called a target funnel, is considered. The proposed planning algorithm integrates probabilistic information about the road course, and thus implicitly considers regular updates to road perception. Our solution is assessed in a case study using real driving data collected from a prototype vehicle. The results demonstrate that the algorithm maintains tracking accuracy and substantially reduces undesirable steering commands in the presence of noisy road perception, achieving a 56% reduction in input costs compared to a certainty equivalent formulation.

==> figures/best_case_shifting.tex <==
\def\myroadcourse{
(-2,0.2) .. controls ++(-7:0.8) and ++(-5:-1) .. (0,0)
}

\def\myroadcourseA{
(0,0) .. controls ++(-5:2) and ++(40:-2) .. ++(5,2)
}

\def\poslist{0.2, 0.4, ..., 1}      % position of nodes
\def\countlist{1,2,...,5}           % integers associated to nodes
\def\countlistrev{5,4,...,1}        % same as \countlist but reversed
\def\countlistminusone{1,2,...,4}   % same as \countlist but without last element
\def\countlistexp{3,4,5}            % at which nodes to draw arrows
\def\elabelat{5}                    % last elemtent of \countlist, controls label placement

\begin{tikzpicture}[semithick]
    \path \myroadcourseA \foreach \x [count=\xi] in \poslist
        {node[coordinate, pos=\x,sloped,shift={($\x*\x*(0,0.5)$)}] (a\xi) {}};
    \path \myroadcourseA \foreach \x [count=\xi] in \poslist
        {node[coordinate, pos=\x,sloped,shift={($\x*\x*(0,-0.5)$)}] (b\xi) {}};
    \path[fill=gray!40, rounded corners=5pt] (0,0) \foreach \xi in \countlist {-- (a\xi)} \foreach \xi in \countlistrev {-- (b\xi)} -- cycle;
    
    \draw [black!100] \myroadcourse \myroadcourseA [car={pos=0,
    args={pin={$\xki[k]{}$}}
    }] node[pos=0.7,inner sep=0pt,outer sep=2pt,pin={[align=left]130:{target funnel centered around\\expected reference $\EB{\indTraj[k]{k}{k+5}{\gls{ref}}}$}}] {};
    \path \myroadcourseA \foreach \x [count=\xi] in \poslist 
        {node[circle, fill, inner sep=1pt, pos=\x, ] (c\xi) {}};

    \draw \foreach \xi in \countlistexp {(a\xi) edge[<->, thin] (b\xi)};
    \path (a\elabelat) -- node[pos=0.7, inner sep=0pt, outer sep = 2pt, pin={[pin distance=4mm, inner sep=0pt, outer sep = 0pt]180:$\indk{5}{\overline{e}}$}] {} (c\elabelat);

    % redraw on top
    \path \myroadcourseA \foreach \x [count=\xi] in \poslist 
        {node[circle, fill, inner sep=1pt, pos=\x, ] (c\xi) {}};

    \path \myroadcourseA \foreach \x [count=\xi] in \poslist
        {node[coordinate, pos=\x,sloped,shift={($\x*\x*(0,-1)$)}] (a\xi) {}};
    % \draw [dashed, rounded corners=10pt] (0,0) \foreach \xi in \countlist {-- (a\xi)};
    \path [dashed] (0,0) \foreach \xi in \countlistminusone {
    -- (a\xi)
    let \n1 = {100-15*\xi} in
    [car={pos=1, alpha=\n1}]
    }
     -- (a\elabelat)
    let \n1 = {100-15*\elabelat} in
    [car={pos=1, alpha=\n1,args={pin={[pin edge=solid]below:$\xki[k]{5}$}}}];
    \draw (a\elabelat) edge[arrows = {latex-latex}] (b\elabelat);
    \path (a\elabelat) -- node[pos=0.5, inner sep=0pt, outer sep = 2pt, pin={[align=left, pin distance=3mm,anchor=230]85:penalized\\distance}] {} (b\elabelat);
\end{tikzpicture}


==> figures/illustrative_problem.tex <==
\def\myroadcourse{
(0,0) .. controls ++(45:3) and ++(0:-3) .. ++(7,2)
}

\tikzset{main/.style = {thick}}
\def\labelstrokeangle{10}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[semithick]
    \draw [main, dashed] \myroadcourse -- ++(0.5cm,0) node[label = {[inner sep=0pt, shift={(4mm,-1.5mm)}, anchor=south east, align=right, outer sep=4pt, font={\small}]above:{(unknown)\\ground truth\\road course}},pos=1] {};
    \path [main] \myroadcourse [car={pos=0.15,alpha=100,latd=1.2,angle=-5}];

    % state annotations
    \begin{scope}[every path/.style={black}]
    \begin{pgfonlayer}{foreground}
        \draw (carposref) -- node[pos=0.6, right] {$d$} (carpos);
        
        \draw (carposref) -- ($(carposref) ! -1.2cm ! (carmidref)$) (carposref) -- ++(1.2cm, 0);
        \coordinate (angle0) at ($(carposref) + (1cm, 0)$);
        \coordinate (angle1) at ($(carposref) !-1cm! (carmidref)$);
        \pic [draw, <->,
          angle radius=10mm, angle eccentricity=0.7,
          "$\theta^{\mathrm{ref}}$"] {angle = angle0--carposref--angle1};
    
        \pic [draw,
          angle radius=3mm, angle eccentricity=.5,
          "."] {right angle = angle1--carposref--carpos};
    
        \draw[->] (0,0) ++(135:1mm) .. controls ++(45:0.2) and ++(30:-0.2) .. node[midway,above] {$s$} ($(carposref) ! 1mm ! (carpos)$);
    
        \draw (carpos) -- ($(carpos) !-1.2cm! (carnode.west)$) (carpos) -- ++(1.2cm, 0);
        \coordinate (angle0) at ($(carpos) + (1cm, 0)$);
        \coordinate (angle1) at ($(carpos) !-1cm! (carnode.west)$);
        \pic [draw, <->,
          angle radius=10mm, angle eccentricity=0.8,
          "$\theta$"] {angle = angle0--carpos--angle1};
    \end{pgfonlayer}
    \end{scope}

    % believed roads 1
    \path \myroadcourse node[coordinate, pos=0.85, sloped, shift={(0, 0.5cm)}] (believedoffset) {};
    \path  \myroadcourse node[pos=0.15, sloped, shift={(1cm, 0)}] (control1) {}
                         node[pos=0.8, sloped, shift={(-1cm, 0)}] (control2) {};
    \draw [main] (0,0) .. controls ++(45:0.3) and ($(carposref)!-0.4!(control1)$) .. (carposref) (carposref) .. controls ($(carposref)!1.9!(control1)$) and ($(believedoffset)!0.9!(control2)$) .. (believedoffset) node[pos=0.95] (road) {};

    % labels
    \node [align=left, font={\small}] (label1) at (0.5, 3.5) {EV and\\believed road\\at $t=0\mathrm{s}$};
    \draw [gray] (carnode) edge[bend left=\labelstrokeangle] (label1) (label1) edge[bend left=\labelstrokeangle] (road);
    
    % second car and road
    \def\carposTwo{0.45}
    \path \myroadcourse [main, car={pos=\carposTwo,alpha=60,latd=0.5,angle=-10}];

    \path \myroadcourse node[coordinate, pos=0.97, sloped, shift={(0, -0.3cm)}] (believedoffset) {};
    \path  \myroadcourse node[pos=\carposTwo, sloped, shift={(1cm, 0)}] (control1) {}
                         node[pos=0.9, sloped, shift={(-1cm, 0)}] (control2) {};
    \draw [main, black!60] (carposref) .. controls ($(carposref)!1.6!(control1)$) and ($(believedoffset)!0.9!(control2)$) .. (believedoffset) node[pos=0.95] (road) {};

    % labels
    \node [align=right, font={\small}] (label1) at (6, 0.5) {EV and\\believed road\\at $t=1\mathrm{s}$};
    \draw [gray] (carnode) edge[bend right=\labelstrokeangle] (label1) (label1) edge[bend right=\labelstrokeangle] (road);
\end{tikzpicture}



